Phenomenology of $\Lambda$-CDM model: a possibility of accelerating Universe with positive pressure

Among various phenomenological $\Lambda$ models, a time-dependent model $\dot \Lambda\sim H^3$ is selected here to investigate the $\Lambda$-CDM cosmology. Using this model the expressions for the time-dependent equation of state parameter $\omega$ and other physical parameters are derived. It is shown that in $H^3$ model accelerated expansion of the Universe takes place at negative energy density, but with a positive pressure. It has also been possible to obtain the change of sign of the deceleration parameter $q$ during cosmic evolution.

==> (inline-ps-0) <==



gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

